Joint Identification and Sensing for Discrete Memoryless Channels

In the identification (ID) scheme proposed by Ahlswede and Dueck, the receiver's goal is simply to verify whether a specific message of interest was sent. Unlike Shannon's transmission codes, which aim for message decoding, ID codes for a Discrete Memoryless Channel (DMC) are far more efficient: their size grows doubly exponentially with the blocklength when randomized encoding is used. This indicates that, when the receiver's objective does not require decoding, the ID paradigm is significantly more efficient than traditional Shannon transmission in terms of both energy consumption and hardware complexity. Further benefits of ID schemes can be realized by leveraging additional resources such as feedback. In this work, we address the problem of joint ID and channel state estimation over a DMC with independent and identically distributed (i.i.d.) state sequences. State estimation functions as the sensing mechanism of the model. Specifically, the sender transmits an ID message over the DMC while simultaneously estimating the channel state through strictly causal observations of the channel output. Importantly, the random channel state is unknown to both the sender and the receiver. For this system model, we present a complete characterization of the ID capacity-distortion function.

==> figures/CSI.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$M$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=2.7cm of enc] (channel) {DMC};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {\begin{tabular}{c} Is ${M}^\prime$ sent? \\ Yes or No? \end{tabular}};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{ $X_t=f_M^t(Y^{t-1})$} (channel);
\draw[->] (channel) --node[below]{$Y_t$} (dec);
\draw[->] (dec) -- (Mhat);
\draw[-] (t1) -- (t2);
\draw[->] (t2) -| (enc);
\draw[->] (state)--(channel);
%\draw[->] (state) -| (dec);
\end{tikzpicture}}

==> figures/CodeConstrWiretap.tex <==
\scalebox{.8}{\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
%node (C)
\node[pblock] (C) at (2,-4){\nodepart[text width=1cm]{one} $\up$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (.5,-1.5)
{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
\node[above=.7cm of A] (A1) {transmission code};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (5.5,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_k,\dcpp_k),k \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {\color{indiagreen}{ wiretap code}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
\node[right=.1cm of C] (C1) {$\in \C=\{(Q_i,\dc_i), i \in \left\{1,\ldots,N\right\} \}$ };
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=-.1cm]
{\includegraphics[width=.06\linewidth]{secure.png}};
\draw[->] (A.three east) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\end{tikzpicture}}

==> figures/ColoringFcts.tex <==
\scalebox{.9}{\begin{tikzpicture}
		\node[rectangle split, rectangle split parts=6,draw,inner sep=1ex] (A) at (0,1)
		{$1$\nodepart{two}$2$ \nodepart{three}$\vdots$\nodepart{four}$l$\nodepart{five}$\vdots$\nodepart{six}$|\sett^n|$ };
		
		\node[rectangle split, rectangle split parts=6,draw,inner sep=.5ex] (B) at (2,1)
		{$1$\nodepart{two}$2$ \nodepart{three}$\small \vdots$\nodepart{four}$j$\nodepart{five}$\small \vdots$\nodepart{six}$M$ };
		\draw[->] (A.text east) -- (B.two west);
		\draw[->] (A.two east) -- (B.two west);
		\draw[->] (A.three east) -- (B.four west);
		\draw[->] (A.five east) -- (B.four west);
		\draw[->] (A.four east) -- (B.six west);
		\draw[->] (A.six east) -- (B.six west);
		\node (C) at (1,-1.5) {$F_1$};
		
		\node[rectangle split, rectangle split parts=6,draw,inner sep=1ex] (A1) at (6,1)
		{$1$\nodepart{two}$2$ \nodepart{three}$\vdots$\nodepart{four}$l$\nodepart{five}$\vdots$\nodepart{six}$|\sett^n|$ };
		
		\node[rectangle split, rectangle split parts=6,draw,inner sep=.5ex] (B1) at (8,1)
		{$1$\nodepart{two}$2$ \nodepart{three}$\small \vdots$\nodepart{four}$j$\nodepart{five}$\small \vdots$\nodepart{six}$M$ };
		
		\draw[->] (A1.text east) -- (B1.two west);
		\draw[->] (A1.four east) -- (B1.two west);
		\draw[->] (A1.three east) -- (B1.four west);
		\draw[->] (A1.two east) -- (B1.four west);
		\draw[->] (A1.five east) -- (B1.six west);
		\draw[->] (A1.six east) -- (B1.six west);
		\node (C1) at (7,-1.5) {$F_N$};
		
		\node (D) at (3.8,1) {$\ldots$};
		%\node (E) at (5.5,1) {$\ldots$};
		
		%\node (T) at (5,-1.1) {\color{red}{$F_1(1)=F_N(1)=2$}};
		\end{tikzpicture}}

==> figures/Identification.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$W^n$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.360] (bob) {\small Decoder};
\node[right=1cm of bob] (what) {\small Is $\hat{M}$ sent? Yes,No?};


\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{n}$}  (channel);
\draw[->] (channel.360) -- node[above]{$Z^{n}$} (bob);
\draw[->] (bob) -- (what);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\end{tikzpicture}

==> figures/JointSensing.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3em]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=8em, minimum width=2
cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};

\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, above=.7cm of enc] (est) {Estimator};
\node[left=.4cm of est] (S) {$\hat{S}^n$};
\node[block, right=3.2cm of enc] (channel) {DMC};
\node[block1, dashed] at (1.75,.75) (tr) {};
\node[above=.3cm of tr] (tran) {sender};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.4cm of dec] (Mhat) {\begin{tabular}{c} {\small Is ${i}^\prime$ sent?} \\ {\small Yes or No?} \end{tabular}};
\node[input,right=.7cm of channel] (t1) {};
\node[above=2cm of channel] (t4) {};
\node[below=1.5cm of t1] (t5) {};
\node[input,above=2.3cm of t1] (t2) {};
\node[input,left=4cm of t2] (point) {};
\node[input,below=1.65cm of point] (ttpoint) {};
\node[input,left=4.3cm of t2] (tt) {};
\node[input,below=1.65cm of tt] (ttt) {};
\node[input,left=0.4cm of ttt] (ttn) {};
\node[input, right=.5cm of enc] (t3) {};
%\node [input, left = 4 cm of t2] (tt) {};
\node[input, below=0.35 cm of est] (tte) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_t=f_i^t(Y^{t-1})$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[below]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
\draw[-] (t1) -- (t2);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t2) -|  (est);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--(channel);
%\draw[->] (state) -| (dec);
%\draw[->] (est) -- node[left]{$Y_t$} (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (est) --(S);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t3) |- (est);
%\draw[-] (tt) -- (ttt);
\draw (ttt) arc[start angle=0, end angle=180, radius=0.2]  (ttn); 
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (ttn) -| (enc);
%\draw (0, 0) arc[start angle=180, end angle=0, radius=1.5] (tt) -- (ttt);
%\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (tt) -| (enc);
\draw[-] (point) -- (ttpoint);
\draw[-] (ttpoint) -- (ttt);
\end{tikzpicture}}

==> figures/System.tex <==
\scalebox{1.0}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=1.7cm of enc] (channel) {DMC};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {\begin{tabular}{c} Is ${i}^\prime$ sent? \\ Yes or No? \end{tabular}};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X^n$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[above]{$Y^n$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
%\draw[-] (t1) -- (t2);
%\draw[->] (t2) -| (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--(channel);
%\draw[->] (state) -| node[below]{ $S^n$} (dec);
\end{tikzpicture}}
}

==> figures/SystemFeedback.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=2.7cm of enc] (channel) {DMC};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=.8cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {\begin{tabular}{c} Is ${i}^\prime$ sent? \\ Yes or No? \end{tabular}};
\node[input,right=.5cm of channel] (t1) {};
\node[input,above=1cm of t1] (t2) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_t=f_i^t(Y^{t-1})$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[below]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
\draw[-] (t1) -- (t2);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t2) -| (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--(channel);
%\draw[->] (state) -| (dec);
\end{tikzpicture}}

==> figures/figcorrelated_SISO.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=4cm of source](channel) { Gaussian channel};
\node[block, below left=2.2cm of source] (x) {Terminal $A$};
\node[block, below right=2cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Phi(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}

==> figures/localandcommonrandomness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\scalebox{.64}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power}},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Identification Capacity}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.531004406410719\\
0.1	0.578659496312881\\
0.2	0.622165184807696\\
0.3	0.662186538644464\\
0.4	0.699240524721325\\
0.5	0.733736960464801\\
0.6	0.766006221033587\\
0.7	0.796318531941804\\
0.8	0.824897738861778\\
0.9	0.851931349496916\\
1	0.877577996690691\\
1.1	0.901973078775407\\
1.2	0.925233086592854\\
1.3	0.947458967878271\\
1.4	0.968738775087669\\
1.5	0.989149772347796\\
1.6	1.00876012892444\\
1.7	1.02763029291586\\
1.8	1.0458141150013\\
1.9	1.06335977490693\\
2	1.08031055074477\\
2.1	1.09670546215627\\
2.2	1.11257981131356\\
2.3	1.12796564064694\\
2.4	1.14289212222178\\
2.5	1.1573858906584\\
2.6	1.17147132914175\\
2.7	1.18517081623581\\
2.8	1.19850493977689\\
2.9	1.21149268297852\\
3	1.22415158697066\\
};
\addlegendentry{\textbf{Lower bound on correlation-assisted}\\\textbf{identification capacity}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	0.0476550899021625\\
0.2	0.0911607783969773\\
0.3	0.131182132233746\\
0.4	0.168236118310606\\
0.5	0.202732554054082\\
0.6	0.235001814622868\\
0.7	0.265314125531085\\
0.8	0.29389333245106\\
0.9	0.320926943086197\\
1	0.346573590279973\\
1.1	0.370968672364689\\
1.2	0.394228680182135\\
1.3	0.416454561467552\\
1.4	0.43773436867695\\
1.5	0.458145365937078\\
1.6	0.477755722513718\\
1.7	0.496625886505142\\
1.8	0.514809708590579\\
1.9	0.532355368496214\\
2	0.549306144334055\\
2.1	0.56570105574555\\
2.2	0.58157540490284\\
2.3	0.596961234236217\\
2.4	0.611887715811058\\
2.5	0.626381484247684\\
2.6	0.640466922731032\\
2.7	0.654166409825089\\
2.8	0.66750053336617\\
2.9	0.6804882765678\\
3	0.693147180559945\\
};
\addlegendentry{\textbf{Identification capacity}\\\textbf{in presence of local randomness}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%
